Self-avoiding walks adsorbed at a surface and pulled at their mid-point

We consider a self-avoiding walk on the $d$-dimensional hypercubic lattice, terminally attached to an impenetrable hyperplane at which it can adsorb. When a force is applied the walk can be pulled off the surface and we consider the situation where the force is applied at the middle vertex of the walk. We show that the temperature dependence of the critical force required for desorption differs from the corresponding value when the force is applied at the end-point of the walk. This is of interest in single molecule pulling experiments since it shows that the required force can depend on where the force is applied. We also briefly consider the situation when the force is applied at other interior vertices of the walk.

==> figure1.tex <==

\beginpicture
\setcoordinatesystem units <2pt,2pt>
\setlinear
\color{black}

\setplotarea x from -45 to 10, y from 0 to 40
\setplotarea x from -20 to 10, y from 0 to 40

% Created data points with Maple using the BSplineCurve function to order 3
% xyData := [[0,0],[-0.5,1],[0,2],[1,1.5],[1.5,1.0],[2,0.5],[3,-0.17],[3.5,0.5],[4,-0.22],[4.5,1],[4.3,3]];
% F := BSplineCurve(xyData,x,order=3);
% printf("%1.3f %1.3f  ",10*op(F(x))[1]-20,20*op(F(x))[2]);
\color{Tan}
\setplotsymbol ({\normalsize $\bullet$})
\plot -10 0 50 0 /
\setplotsymbol ({\Large $\cdot$})

\plot -10 -5 -5 0 / \plot -5 -5 0 0 / \plot 0 -5 5 0 / \plot 5 -5 10 0 / \plot 10 -5 15 0 /
\plot 15 -5 20 0 / \plot 20 -5 25 0 / \plot 25 -5 30 0 / \plot 30 -5 35 0 / \plot 35 -5 40 0 /
\plot 40 -5 45 0 / \plot 45 -5 50 0 / 

\setsolid
\color{black}
\arrow <5pt> [.2,.67] from 20 10 to 20 30
\put {$f$} at 22.5 20

\color{RoyalBlue}
\setplotsymbol ({\LARGE $\cdot$})
\setquadratic
\plot 
0.000 0.000  -0.002 0.006  -0.006 0.025  -0.014 0.056  -0.025 0.100  -0.039 0.156  -0.056 0.225  -0.077 0.306  -0.100 0.400  -0.127 0.506  -0.156 0.625  -0.189 0.756  -0.225 0.900  -0.264 1.056  -0.306 1.225  -0.352 1.406  -0.400 1.600  -0.452 1.806  -0.506 2.025  -0.564 2.256  -0.625 2.500  -0.689 2.756  -0.756 3.025  -0.827 3.306  -0.900 3.600  -0.977 3.906  -1.056 4.225  -1.139 4.556  -1.225 4.900  -1.314 5.256  -1.406 5.625  -1.502 6.006  -1.600 6.400  -1.702 6.806  -1.806 7.225  -1.914 7.656  -2.025 8.100  -2.139 8.556  -2.256 9.025  -2.377 9.506  -2.500 10.000  -2.622 10.500  -2.738 11.000  -2.847 11.500  -2.950 12.000  -3.047 12.500  -3.138 13.000  -3.222 13.500  -3.300 14.000  -3.372 14.500  -3.438 15.000  -3.497 15.500  -3.550 16.000  -3.597 16.500  -3.638 17.000  -3.672 17.500  -3.700 18.000  -3.722 18.500  -3.738 19.000  -3.747 19.500  -3.750 20.000  -3.747 20.500  -3.738 21.000  -3.722 21.500  -3.700 22.000  -3.672 22.500  -3.638 23.000  -3.597 23.500  -3.550 24.000  -3.497 24.500  -3.438 25.000  -3.372 25.500  -3.300 26.000  -3.222 26.500  -3.138 27.000  -3.047 27.500  -2.950 28.000  -2.847 28.500  -2.738 29.000  -2.622 29.500  -2.500 30.000  -2.373 30.491  -2.244 30.962  -2.111 31.416  -1.975 31.850  -1.836 32.266  -1.694 32.662  -1.548 33.041  -1.400 33.400  -1.248 33.741  -1.094 34.062  -0.936 34.366  -0.775 34.650  -0.611 34.916  -0.444 35.162  -0.273 35.391  -0.100 35.600  0.077 35.791  0.256 35.962  0.439 36.116  0.625 36.250  0.814 36.366  1.006 36.462  1.202 36.541  1.400 36.600  1.602 36.641  1.806 36.662  2.014 36.666  2.225 36.650  2.439 36.616  2.656 36.562  2.877 36.491  3.100 36.400  3.327 36.291  3.556 36.162  3.789 36.016  4.025 35.850  4.264 35.666  4.506 35.462  4.752 35.241  5.000 35.000  5.248 34.750  5.494 34.500  5.736 34.250  5.975 34.000  6.211 33.750  6.444 33.500  6.673 33.250  6.900 33.000  7.123 32.750  7.344 32.500  7.561 32.250  7.775 32.000  7.986 31.750  8.194 31.500  8.398 31.250  8.600 31.000  8.798 30.750  8.994 30.500  9.186 30.250  9.375 30.000  9.561 29.750  9.744 29.500  9.923 29.250  10.100 29.000  10.273 28.750  10.444 28.500  10.611 28.250  10.775 28.000  10.936 27.750  11.094 27.500  11.248 27.250  11.400 27.000  11.548 26.750  11.694 26.500  11.836 26.250  11.975 26.000  12.111 25.750  12.244 25.500  12.373 25.250  12.500 25.000  12.625 24.750  12.750 24.500  12.875 24.250  13.000 24.000  13.125 23.750  13.250 23.500  13.375 23.250  13.500 23.000  13.625 22.750  13.750 22.500  13.875 22.250  14.000 22.000  14.125 21.750  14.250 21.500  14.375 21.250  14.500 21.000  14.625 20.750  14.750 20.500  14.875 20.250  15.000 20.000  15.125 19.750  15.250 19.500  15.375 19.250  15.500 19.000  15.625 18.750  15.750 18.500  15.875 18.250  16.000 18.000  16.125 17.750  16.250 17.500  16.375 17.250  16.500 17.000  16.625 16.750  16.750 16.500  16.875 16.250  17.000 16.000  17.125 15.750  17.250 15.500  17.375 15.250  17.500 15.000  17.627 14.749  17.756 14.496  17.889 14.240  18.025 13.983  18.164 13.723  18.306 13.462  18.452 13.198  18.600 12.932  18.752 12.664  18.906 12.394  19.064 12.121  19.225 11.847  19.389 11.570  19.556 11.292  19.727 11.011  19.900 10.728  20.077 10.443  20.256 10.156  20.439 9.866  20.625 9.575  20.814 9.281  21.006 8.986  21.202 8.688  21.400 8.388  21.602 8.086  21.806 7.782  22.014 7.475  22.225 7.167  22.439 6.856  22.656 6.544  22.877 6.229  23.100 5.912  23.327 5.593  23.556 5.272  23.789 4.948  24.025 4.623  24.264 4.295  24.506 3.966  24.752 3.634  25.000 3.300  25.248 2.973  25.494 2.664  25.736 2.370  25.975 2.094  26.211 1.834  26.444 1.592  26.673 1.365  26.900 1.156  27.123 0.963  27.344 0.788  27.561 0.628  27.775 0.486  27.986 0.360  28.194 0.252  28.398 0.159  28.600 0.084  28.798 0.025  28.994 -0.016  29.186 -0.042  29.375 -0.050  29.561 -0.042  29.744 -0.016  29.923 0.025  30.100 0.084  30.273 0.159  30.444 0.252  30.611 0.360  30.775 0.486  30.936 0.628  31.094 0.788  31.248 0.963  31.400 1.156  31.548 1.365  31.694 1.592  31.836 1.834  31.975 2.094  32.111 2.370  32.244 2.664  32.373 2.973  32.500 3.300  32.625 3.626  32.750 3.935  32.875 4.227  33.000 4.501  33.125 4.758  33.250 4.997  33.375 5.219  33.500 5.424  33.625 5.611  33.750 5.781  33.875 5.934  34.000 6.069  34.125 6.187  34.250 6.287  34.375 6.370  34.500 6.436  34.625 6.484  34.750 6.515  34.875 6.529  35.000 6.525  35.125 6.504  35.250 6.465  35.375 6.409  35.500 6.336  35.625 6.245  35.750 6.137  35.875 6.012  36.000 5.869  36.125 5.709  36.250 5.531  36.375 5.336  36.500 5.124  36.625 4.894  36.750 4.647  36.875 4.383  37.000 4.101  37.125 3.802  37.250 3.485  37.375 3.151  37.500 2.800  37.625 2.452  37.750 2.128  37.875 1.829  38.000 1.554  38.125 1.303  38.250 1.076  38.375 0.874  38.500 0.696  38.625 0.542  38.750 0.412  38.875 0.307  39.000 0.226  39.125 0.169  39.250 0.136  39.375 0.128  39.500 0.144  39.625 0.184  39.750 0.248  39.875 0.337  40.000 0.450  40.125 0.587  40.250 0.748  40.375 0.934  40.500 1.144  40.625 1.378  40.750 1.636  40.875 1.919  41.000 2.226  41.125 2.557  41.250 2.912  41.375 3.292  41.500 3.696  41.625 4.124  41.750 4.576  41.875 5.053  42.000 5.554  42.125 6.079  42.250 6.628  42.375 7.202  42.500 7.800  42.623 8.415  42.741 9.040  42.855 9.674  42.965 10.318  43.070 10.972  43.171 11.636  43.268 12.309  43.360 12.992  43.448 13.685  43.531 14.388  43.610 15.100  43.685 15.822  43.755 16.554  43.821 17.296  43.883 18.047  43.940 18.808  43.993 19.579  44.041 20.360  44.085 21.150  44.125 21.950  44.160 22.760  44.191 23.580  44.218 24.409  44.240 25.248  44.258 26.097  44.271 26.956  44.280 27.824  44.285 28.702  44.285 29.590  44.281 30.488  44.273 31.395  44.260 32.312  44.243 33.239  44.221 34.176  44.195 35.122  44.165 36.078  44.130 37.044  44.091 38.020  44.048 39.005  44.000 40.000
 /
\setlinear
\color{Sepia}
\multiput {\huge $\bullet$} at 0 0 20 10  44 40 /
\color{red}
\multiput {\LARGE$\bullet$} at 29.375 -0.050 39.375 0.128 /
\color{black}
\multiput {\Large$a$} at 29.375 4  39.375 4 /

\color{black}
\normalcolor
\endpicture

==> figure2.tex <==
\beginpicture
\setcoordinatesystem units <1.pt,1.pt>

\setplotarea x from -25 to 140, y from -10 to 80
\setplotarea x from 0 to 140, y from -10 to 80
\color{Tan}
\put {\beginpicture \grid 14 9 \endpicture} at 40 0

\setcoordinatesystem units <1.pt,1.pt> point at -40 0 
\color{Tan}
\setplotsymbol ({\Large$\bullet$})
\plot 0 -3 140 -3 /

\color{black}
\put {\huge$\bullet$} at 70 0 

%\put {$\displaystyle \color{Brown}a = e^{b/kT}$} at 120 70 
\setplotsymbol ({\large$\bullet$})
\color{RoyalBlue}
\plot 70 0 70 10 60 10 50 10 50 0 40 0 30 0 30 10
30 20 20 20 20 30 30 30 30 40 30 50 30 60 40 60 40 70 
50 70 50 60 60 60 70 60 70 50 70 40 60 40 60 30 70 30
80 30 90 30 90 20 90 10 90 0 100 0 110 0 120 0 120 10 
120 20 120 30 110 30 100 30 100 40 110 40 /
\color{blue}
\multiput {{\LARGE$\bullet$}} at 
70 0 70 10 60 10 50 10 50 0 40 0 30 0 30 10
30 20 20 20 20 30 30 30 30 40 30 50 30 60 40 60 40 70 
50 70 50 60 60 60 70 60 70 50 70 40 60 40 60 30 70 30
80 30 90 30 90 20 90 10 90 0 100 0 110 0 120 0 120 10 
120 20 120 30 110 30 100 30 100 40 110 40 /
\multiput {{\Large\color{black} $a$}} at 50 -7 40 -7 30 -7 90 -7 100 -7 110 -7 120 -7 /

\color{black}
\setplotsymbol ({.})
\arrow <5pt> [.2,.67] from 70 60 to 70 80
\put {$f$} at 75 70

\color{Sepia}
\put {\huge$\bullet$} at 70 60 

\color{black}
\put {\huge$\bullet$} at 70 0 
\normalcolor
\endpicture

==> figure3.tex <==

\beginpicture
\setcoordinatesystem units <2pt,2pt>
\setlinear
\color{black}

\setplotarea x from -45 to 10, y from -5 to 40
\setplotarea x from -20 to 10, y from 0 to 40

% Created data points with Maple using the BSplineCurve function to order 3
% xyData := [[0,0],[-0.5,1],[0,2],[1,1.5],[1.5,1.0],[2,0.5],[3,-0.17],[3.5,0.5],[4,-0.22],[4.5,1],[4.3,3]];
% F := BSplineCurve(xyData,x,order=3);
% printf("%1.3f %1.3f  ",10*op(F(x))[1]-20,20*op(F(x))[2]);
\color{Tan}
\setplotsymbol ({\normalsize $\bullet$})
\plot -10 -2 110 -2 /
\setplotsymbol ({\Large $\cdot$})

\multiput
{\beginpicture
\plot -5 -7 0 -2 /
\endpicture} at -5 0 0 0 5 0 10 0 15 0 20 0 25 0 30 0 35 0 40 0 45 0 50 0 55 0 
60 0 65 0 70 0 75 0 80 0 85 0 90 0 95 0 100 0 105 0 110 0 /

\setsolid
\color{black}
\put {$L_{\lfloor n/2\rfloor}^\ddagger(a,1) $} at 20 20 
\put {$C_{n-\lfloor n/2\rfloor}^\ddagger(a,1) $} at 95 10 

\color{RoyalBlue}
\setplotsymbol ({\LARGE $\cdot$})
\setquadratic
\plot 0 0 5 30 20 40 35 30 40 0 /  
\plot 50 0 58 20 65 5 70 0 75 5 80 15 90 27 95 30 100 32 / 
\setlinear
\plot 40 0 50 0 /
\color{Sepia}
\multiput {\huge $\bullet$} at 0 0 50 0  100 32 /
\color{red}
\multiput {\LARGE$\bullet$} at 40 0 70 0  /
\color{black}
\multiput {\Large$a$} at 40 -5 70 -5 /

\color{black}
\normalcolor
\endpicture

==> figure4.tex <==

\beginpicture
\setcoordinatesystem units <2pt,2pt>
\setlinear
\color{black}

\setplotarea x from -45 to 10, y from -5 to 40
\setplotarea x from -20 to 10, y from 0 to 40

% Created data points with Maple using the BSplineCurve function to order 3
% xyData := [[0,0],[-0.5,1],[0,2],[1,1.5],[1.5,1.0],[2,0.5],[3,-0.17],[3.5,0.5],[4,-0.22],[4.5,1],[4.3,3]];
% F := BSplineCurve(xyData,x,order=3);
% printf("%1.3f %1.3f  ",10*op(F(x))[1]-20,20*op(F(x))[2]);
\color{Tan}
\setplotsymbol ({\normalsize $\bullet$})
\plot -10 -2 110 -2 /
\setplotsymbol ({\Large $\cdot$})

\multiput
{\beginpicture
\plot -5 -7 0 -2 /
\endpicture} at -5 0 0 0 5 0 10 0 15 0 20 0 25 0 30 0 35 0 40 0 45 0 50 0 55 0 
60 0 65 0 70 0 75 0 80 0 85 0 90 0 95 0 100 0 105 0 110 0 /

\setsolid
\color{black}
\setplotsymbol ({.})
\setdashes <2pt>
\plot 50 12 100 12 /
\setsolid
\arrow <5pt> [.2,.67] from 50 12 to 50 30
\put {$y$} at 47 20
\put {$C_{\lfloor n/2\rfloor}^\ddagger(1,y) $} at 20 4
\put {$C_{n-\lfloor n/2\rfloor}^\ddagger(1,1) $} at 95 20 

\color{RoyalBlue}
\setplotsymbol ({\LARGE $\cdot$})
\setquadratic
\plot 0 0 2 18 10 25 15 21 19 12 22 8 28 11 33 14 40 12 /  
\plot 50 12 58 32 65 17 70 12 75 17 80 27 90 34 95 35 100 32 / 
\setlinear
\plot 40 12 50 12 /
\color{Sepia}
\multiput {\huge $\bullet$} at 0 0 50 12 100 32 /


\color{black}
\normalcolor
\endpicture

==> figure5.tex <==

\beginpicture
\setcoordinatesystem units <1.75pt,1.75pt>
\setlinear
\color{black}

\setplotarea x from -45 to 10, y from -5 to 40
\setplotarea x from -20 to 10, y from -10 to 40

\color{Tan}
\setplotsymbol ({\normalsize $\bullet$})
\plot -10 -2 80 -2 /
\plot 90 -2 180 -2 /

\setplotsymbol ({\Large $\cdot$})

\multiput
{\beginpicture
\plot -5 -7 0 -2 /
\endpicture} at -5 0 0 0 5 0 10 0 15 0 20 0 25 0 30 0 35 0 40 0 45 0 50 0 55 0 
60 0 65 0 70 0 75 0 80 0 95 0 100 0 105 0 110 0 115 0 120 0 125 0 130 0 135 0
140 0 145 0 150 0 155 0 160 0 165 0 170 0 175 0  180 0 /

\setsolid
\color{black}
\setplotsymbol ({.})
\arrow <5pt> [.2,.67] from 36 25 to 36 40
\arrow <5pt> [.2,.67] from 136 25 to 136 40
\multiput {$y$} at 40 35 140 35 /
\multiput {$a$} at 12 5 28 5 112 5 144 5 160 5 /
\put {(a)} at 35 -12 
\put {(b)} at 135 -12 


\color{RoyalBlue}
\setplotsymbol ({\LARGE $\cdot$})
\setquadratic
\plot 0 0 4 30 8 15 12 0 16 15 20 25 24 15 28 0 32 15 36 25 40 15 44 5 48 15 52 25 56 15 60 5 64 15 68 30 72 40  /   
\plot 100 0 104 30 108 15 112 0 116 15 120 25 124 15 128 5 132 15 136 25 140 15 144 0 148 15 152 25 156 15 160 0 164 15 168 30 172 40 / 
\setlinear
\color{Sepia}
\multiput {\huge $\bullet$} at 0 0 36 25 72 40 100 0 136 25 172 40 /
\color{red}
\multiput {$\bullet$} at 12 0 28 0 112 0 144 0 160 0 /


\color{black}
\normalcolor
\endpicture

==> figure6.tex <==

\beginpicture
\setcoordinatesystem units <150pt,150pt>
\setlinear
\normalcolor
\setplotarea x from -0.5 to 1.5, y from 0 to 1.
\setplotarea x from 0 to 1.5, y from 0 to 1.

\setplotsymbol ({$\cdot$})

\def\mmi{\mathit{i}}

\color{blue}
\setplotsymbol ({.})
\plot -0.02 0.3 0.5 0.3 /

\color{red}
\plot 0.5 -0.02 0.5 0.3 /

\setquadratic
\color{Purple}
\plot 0.5 0.3 1.0 0.6 1.5 1.0 /
\setlinear

\setlinear
\color{black}
\setsolid
\put {$1$} at -0.05 0.3 
\put {$a_c$} at 0.5 -0.05
\put {$\frac{1}{2}(\lambda(y) + \log \mu_d)$} at 0.5 0.7
\put {$\kappa(a)$} at 1.0 0.35
\put {$\log \mu_d$} at 0.25 0.15

\normalcolor

\color{black}
\setplotarea x from 0 to 1.5, y from 0 to 1.
\axis bottom  ticks
          %logged 
          %numbered at 1.1 1.2 1.3 1.4 1.5 / 
         % length <0pt> from 1.5 to 4.5 by 0.5
          %from 1.25 to 2.75 by 0.50 
          /
\axis bottom label {\hspace{6cm} $a$} /

\axis left shiftedto x=0 /
\axis left label {$y$} /
% ticks out withvalues {0} {} {0.25} {} {0.5} {} {0.75} {} {1}  / quantity 9 /

\normalcolor


\endpicture


==> figure7.tex <==

\beginpicture
\setcoordinatesystem units <2pt,2pt>
\setlinear
\color{black}

\setplotarea x from -65 to 10, y from -5 to 40
\setplotarea x from -20 to 10, y from -10 to 40

\color{Tan}
\setplotsymbol ({\normalsize $\bullet$})
\plot -10 -2 80 -2 /
\plot -10 32 80 32 /
%\plot 90 -2 180 -2 /

\setplotsymbol ({\Large $\cdot$})

\multiput
{\beginpicture
\plot -5 -7 0 -2 /
\endpicture} at -5 0 0 0 5 0 10 0 15 0 20 0 25 0 30 0 35 0 40 0 45 0 50 0 55 0 
60 0 65 0 70 0 75 0 80 0 /
%95 0 100 0 105 0 110 0 115 0 120 0 125 0 130 0 135 0
%140 0 145 0 150 0 155 0 160 0 165 0 170 0 175 0  180 0 /

\setsolid
\color{black}
\setplotsymbol ({.})
\arrow <5pt> [.2,.67] from 20 30 to 20 45
%\arrow <5pt> [.2,.67] from 136 25 to 136 40
\multiput {$y$} at 18 40 / %140 35 /
\multiput {$a$} at 60 5 44 5 / %112 5 144 5 160 5 /
\put {O} at -3 3 
\put {A} at 20 25 
\put {B} at 39.5 2 
%\put {(a)} at 35 -12 
%\put {(b)} at 135 -12 


\color{RoyalBlue}
\setplotsymbol ({\LARGE $\cdot$})
\setquadratic
\plot 0 0 4 30 8 15 12 5 16 15 20 30 24 15 28 5 32 15 36 25 40 15 44 0      48 15 52 25 56 15 60 0 64 15 68 25 72 28 76 28 80 26  /   
%\plot 100 0 104 30 108 15 112 0 116 15 120 25 124 15 128 5 132 15 136 25 140 15 144 0 148 15 152 25 156 15 160 0 164 15 168 30 172 40 / 
\setlinear
\color{Sepia}
\multiput {\huge $\bullet$} at 0 0 20 30  44 0 80 26  /% 100 0 136 25 172 40 /
\color{red}
\multiput {$\bullet$} at 60 0 / %112 0 144 0 160 0 /


\color{black}
\normalcolor
\endpicture
